Fast and Distributed Equivariant Graph Neural Networks by Virtual Node Learning

Equivariant Graph Neural Networks (GNNs) have achieved remarkable success across diverse scientific applications. However, existing approaches face critical efficiency challenges when scaling to large geometric graphs and suffer significant performance degradation when the input graphs are sparsified for computational tractability. To address these limitations, we introduce FastEGNN and DistEGNN, two novel enhancements to equivariant GNNs for large-scale geometric graphs. FastEGNN employs a key innovation: a small ordered set of virtual nodes that effectively approximates the large unordered graph of real nodes. Specifically, we implement distinct message passing and aggregation mechanisms for different virtual nodes to ensure mutual distinctiveness, and minimize Maximum Mean Discrepancy (MMD) between virtual and real coordinates to achieve global distributedness. This design enables FastEGNN to maintain high accuracy while efficiently processing large-scale sparse graphs. For extremely large-scale geometric graphs, we present DistEGNN, a distributed extension where virtual nodes act as global bridges between subgraphs in different devices, maintaining consistency while dramatically reducing memory and computational overhead. We comprehensively evaluate our models across four challenging domains: N-body systems (100 nodes), protein dynamics (800 nodes), Water-3D (8,000 nodes), and our new Fluid113K benchmark (113,000 nodes). Results demonstrate superior efficiency and performance, establishing new capabilities in large-scale equivariant graph learning. Code is available at https://github.com/GLAD-RUC/DistEGNN.

==> Figure/DistEGNN-fig1.tikz <==
\tikzstyle{real-node} = [circle, minimum width = 1cm, left color=9CBCE3!80, draw=9CBCE3!70!black, line width = 1.5pt, font = \Huge]
\tikzstyle{vir-node} = [rectangle, minimum width = 1cm, minimum height = 1cm, line width = 1.5pt, font = \Huge]
\tikzstyle{vir-node1} = [vir-node, left color=8A2BE2!50, draw=8A2BE2!70]
\tikzstyle{vir-node2} = [vir-node, left color=F5C386!60, draw=F5C386!80!black]
\tikzstyle{vir-node3} = [vir-node, left color=TiffanyBlue!70, draw=TiffanyBlue!80!black]

\tikzstyle{base-line} = [black!60, line width = 2.4pt]
\tikzstyle{rr-edge} = [line width = 1.5pt, KleinBlue!60]
\tikzstyle{vv-edge} = [line width = 1.5pt, DeepTaupe!60]
\tikzstyle{rv-edge} = [line width = 1.5pt]
\tikzstyle{rv-edge1} = [rv-edge, 8A2BE2!45]
\tikzstyle{rv-edge2} = [rv-edge, F5C386!95!black]
\tikzstyle{rv-edge3} = [rv-edge, TiffanyBlue!95!black]

\tikzstyle{textnote} = [font = \Huge]
\tikzstyle{eqnote1} = [font = \LARGE]
\tikzstyle{eqnote2} = [font = \Huge]

\tikzstyle{agg-box} = [rectangle, rounded corners, align = center, draw = black!60, line width = 2.4pt]
\tikzstyle{upd-box} = [rectangle, rounded corners, align = center, draw = black!60, line width = 2.4pt]
\tikzstyle{loss-box} = [rectangle, rounded corners, align = center, minimum width = 4cm, draw = black!60, line width = 2.4pt, font = \LARGE]
\newcommand{\mybox}[2]{
    \coordinate (LU) at (#1);
    \coordinate (RB) at (#2);
    \node[fit=(LU)(RB), fill = black!3]{};
}

\newcommand{\DrawCood}{
    \begin{scope}
        \coordinate (real-cood-1) at (-4, 0.5);
        \coordinate (real-cood-2) at (-3, 2.5);
        \coordinate (real-cood-3) at (-1, 2.25);
        \coordinate (real-cood-4) at (-0.5, 0);
        \coordinate (real-cood-5) at (1.75, -0.6);
        \coordinate (real-cood-6) at (3, -2);
        \coordinate (real-cood-7) at (5, -1.25);
        \coordinate (vir-cood-1) at  (-2, 1);
        \coordinate (vir-cood-2) at  (-1.25, -1.5);
        \coordinate (vir-cood-3) at  (3.25, 1);
    \end{scope}
}

\newcommand{\DrawRealNode}[1]{
\begin{scope}[opacity=#1]
    \foreach \id in {1,...,7}{
        \draw (real-cood-\id) node(real-\id)[real-node]{$r_{\id}$};
    }
\end{scope}
}
\newcommand{\DrawVirtualNode}[1]{
\begin{scope}[opacity=#1]
    \foreach \id in {1,...,3}{
        \draw (vir-cood-\id) node(vir-\id)[vir-node\id]{$v_{\id}$};
    }
\end{scope}
}
\newcommand{\DrawRREdge}[1]{
\begin{scope}[opacity=#1]
    \path[rr-edge]
        \foreach \idu/\idv in {1/2,2/3,3/4,4/5,5/6,6/7,1/4,5/7}{(real-cood-\idu) edge (real-cood-\idv)}
    ;
\end{scope}
}
\newcommand{\DrawVVEdge}[1]{
\begin{scope}[opacity=#1]
    \path[vv-edge]
        \foreach \idu in {1,...,3}{\foreach \idv in {\idu,...,3}{(vir-cood-\idu) edge (vir-cood-\idv)}}
    ;
\end{scope}
}
\newcommand{\DrawRVEdge}[1]{
\begin{scope}[opacity=#1]
    \foreach \idv in {1,...,3}{
        \path[rv-edge\idv]
            \foreach \idu in {1,...,7}{(real-cood-\idu) edge (vir-cood-\idv)}
        ;
    }
\end{scope}
}

\newcommand{\subfigrrm}{
\begin{tikzpicture}
    \DrawCood
    \DrawRREdge{1.0}
    \DrawVVEdge{0.2}
    \DrawRealNode{1.0}
    \DrawVirtualNode{0.2}
    \draw (0.75, 0.5) node[eqnote1]{$\vm^r_{r_{4} r_{5}}$};
\end{tikzpicture}
}
\newcommand{\subfigvgm}{
\begin{tikzpicture}
    \DrawCood
    \DrawRREdge{0.2}
    \DrawVVEdge{1.0}
    \DrawRealNode{0.2}
    \DrawVirtualNode{1.0}
    \draw (0.75, 1.5) node[eqnote1]{$\vm^{v}_{v_1v_2}$}; 
\end{tikzpicture}
}
\newcommand{\subfigrvm}{
\begin{tikzpicture}
    \DrawCood
    \DrawRREdge{0.2}
    \DrawVVEdge{0.2}
    \DrawRVEdge{1.0}
    \DrawRealNode{1.0}
    \DrawVirtualNode{1.0}
    \draw (1.5, 2) node[eqnote1]{$\vm_{r_3v_3}$}; 
\end{tikzpicture}
}
\newcommand{\subfigrnu}{
\begin{tikzpicture}
    \coordinate (real-cood-i) at (0, 0);
    \coordinate (real-cood-j) at (-3, 0);
    \coordinate (vir-cood-1) at (3, 1.5);
    \coordinate (vir-cood-2) at (3, 0);
    \coordinate (vir-cood-3) at (3, -1.5);
    \draw (real-cood-i) node[real-node] (real-i){$r_i$};
    \draw (real-cood-j) node[real-node] (real-j){$r_j$};
    \foreach \id in {1,...,3}{
        \path[rv-edge\id, arrows={-Latex[line width=3pt, fill=white, length=8pt]}]
            (vir-cood-\id) edge (real-i)
        ;
    }
    \foreach \id in {1,...,3}{
        \draw (vir-cood-\id) node(vir-\id)[vir-node\id]{$v_{\id}$};
    }
    \path[rr-edge, arrows={-Latex[line width=3pt, fill=white, length=8pt]}]
        (real-j) edge (real-i)
    ;
\end{tikzpicture}
}
\newcommand{\subfigvnu}{
\begin{tikzpicture}
    \coordinate (vir-cood-i) at (0, 0);
    \coordinate (real-cood-1) at (-3, 1.5);
    \coordinate (real-cood-2) at (-3, 0);
    \coordinate (real-cood-3) at (-3, -1.5);
    \coordinate (real-cood-4) at ( 3, 1.5);
    \coordinate (real-cood-5) at ( 3, 0);
    \coordinate (real-cood-6) at ( 3, -1.5);
    \draw (vir-cood-i) node(vir-i)[vir-node3]{$v_{i}$};
    \foreach \id in {1,...,6}{
        \draw (real-cood-\id) node(real-\id)[real-node]{$r_{\id}$};
    }
    \foreach \id in {1,...,6}{
        \path[rv-edge3, arrows={-Latex[line width=3pt, fill=white, length=8pt]}]
            (real-\id) edge (vir-i)
        ;
    }
\end{tikzpicture}
}

\resizebox{\linewidth}{!}{
\begin{tikzpicture}
\draw (17, 9.5) node{
    \adjustbox{height = 1.2cm}{\begin{tikzpicture}
        \draw (-3, 0) node[real-node]{};
        \draw (0, 0) node[textnote]{Real Nodes};
        \draw (3, 0) node[vir-node1]{};
        \draw (4.5, 0) node[vir-node2]{};
        \draw (6, 0) node[vir-node3]{};
        \draw (9.5, 0) node[textnote]{Virtual Nodes};
    \end{tikzpicture}}
};
\mybox{-15.5, -7}{15.5, 8}
\mybox{19.75, -7}{26.25, 8}
\draw (0, 7.5) node{\fontsize{30}{36}\selectfont Message Passing ($\times L$)};
\draw (23, 7.5) node{\fontsize{30}{36}\selectfont Loss};
\draw (-10.5, 3.5) node[agg-box, fill = 9CBCE3!20](agg-rr){
    \adjustbox{height = 6cm}{\begin{tikzpicture}
        \draw (0, 0) node{\subfigrrm};
        \draw (0, 4) node[textnote]{Real-Real Message}; 
        \draw (-3.5, -3) node[textnote]{Real Nodes Only}; 
    \end{tikzpicture}}
};
\draw (-10.5, -3.5) node[agg-box, fill = orange!10](agg-vv){
    \adjustbox{height = 6cm}{\begin{tikzpicture}
        \draw (0, 0) node{\subfigvgm};
        \draw (0, 4) node[textnote]{Virtual Global Message}; 
        \draw (-3, -3) node[textnote]{Virtual Nodes Only}; 
    \end{tikzpicture}}
};
\draw (0, 0) node[agg-box, fill = 8A2BE2!10](agg-rv){
    \adjustbox{width = 10cm}{\begin{tikzpicture}
        \draw (0, 0) node{\subfigrvm};
        \draw (0, 4) node[textnote]{Real-Virtual Message}; 
        \draw (-3.35, -3) node[textnote]{All Nodes}; 
    \end{tikzpicture}}
};
\draw (10, 3.75) node[upd-box, fill = cyan!10, minimum width = 8cm](upd-r){
    \adjustbox{height = 5.5cm}{\begin{tikzpicture}
        \draw (0, 0) node{\subfigrnu};
        \draw (0, 3) node[textnote]{Real Aggregation};
        \draw (0, -3.25) node[textnote, align = left]{From Real Neighbor Nodes \\ and All Virtual  Nodes}; 
    \end{tikzpicture}}
};
\draw (10, -3.75) node[upd-box, fill = lime!10, minimum width = 8cm](upd-v){
    \adjustbox{height = 5.5cm}{\begin{tikzpicture}
        \draw (0, 0) node{\subfigvnu};
        \draw (0, 3) node[textnote]{Virtual Aggregation};
        \draw (0, -3) node[textnote, align = left]{From All Real Nodes};
    \end{tikzpicture}
    }
};
\draw(23, 4) node[loss-box, minimum height = 3.5cm](mse-loss){
    \adjustbox{width=5cm}{\begin{tikzpicture}
    \draw (0, 0) node[textnote]{{\fontsize{40}{48}\selectfont MSE Loss}\\[0.8em]{\fontsize{30}{36}\selectfont $\mathbb{E}_{i}\left[\left\|\vec\vx_i^{(L)}-\vec\vx_i^{\text{GT}}\right\|\right]$}};
    \end{tikzpicture}}
};
\draw(23, -3) node[loss-box](mmd-loss){
    \adjustbox{width=5cm}{\begin{tikzpicture}
    \draw (0, 2.5) node[textnote]{MMD Loss\\(\cref{eq:mmd})};
    \begin{scope}[opacity=0.75]
    \draw (0, 0) node{\includegraphics[width = 3cm]{Figure/DistEGNN-fig1-HeatMap.png}};
    \end{scope}
    \end{tikzpicture}}
};

\path[base-line]
    (5.2, 0) edge (9.5, 0)
    (-0.25, -5.25) edge[out=0, in=-90] (0, -5)
    (16.5,  4.5) edge                      (16.5, -6.8)
    (16.5, -6.8) edge[out = -90, in=180]   (16.7,  -7.0)
    (16.7, -7.0) edge (22.8, -7)
    (22.8, -7) edge[out = 0, in=90] (23, -6.8)
;
\path[base-line, arrows={-Latex[line width=4pt, fill=white, length=12pt]}]
    (-5.9,  5.25) edge (6,  5.25)
    (-5.9, -5.25) edge (6, -5.25)
    (9.5, 0) edge[out=0, in=-90] (upd-r)
    (9.5, 0) edge[out=0, in= 90] (upd-v)
    (0, -5) edge (agg-rv)
    (14, 4.5) edge +(6.2, 0)
    (14, 2.5) edge +(4, 0)
    (14, -4.5) edge +(4, 0)
    (14, -2.5) edge +(6.2, 0)
    % (23, 1.2) edge (mse-loss)
    (23, -6.8) edge (mmd-loss)
    (19.4, 6.7) edge (15.8, 6.7)
;
\path[base-line, arrows={Latex-[line width=4pt, fill=white, length=12pt]}]
    (-15, 4.5) edge +(-2, 0)
    (-15, 2.5) edge +(-2, 0)
    (-15, -4.5) edge +(-2, 0)
    (-15, -2.5) edge +(-2, 0)
;

\draw (18, 7.25) node[eqnote2]{$\nabla_{\Theta} \mathcal{L}$};
\draw (-16.8, 5.5) node[eqnote2]{$\vec\mX^{(0)}$};
\draw (-16.8, 3.5) node[eqnote2]{$\mH^{(0)}$};
\draw (-16.8, -1.5) node[eqnote2]{$\vec\mZ^{(0)}$};
\draw (-16.8, -3.5) node[eqnote2]{$\mS^{(0)}$};
\draw (0, 6) node[eqnote2]{$\vm^r_{r_ir_j}$ (\cref{eq:mij})};
\draw (0, -6) node[eqnote2]{$\vm^{v}$ (\cref{eq:mv})};
\draw (13, 0) node[eqnote2]{$\vm^{v}_{r_i}$ (\cref{eq:miv})};
\draw (18, 5.5) node[eqnote2]{$\vec\mX^{(L)}$};
\draw (18, 3.5) node[eqnote2]{$\mH^{(L)}$};
\draw (18, -1.5) node[eqnote2]{$\vec\mZ^{(L)}$};
\draw (18, -3.5) node[eqnote2]{$\mS^{(L)}$};

\end{tikzpicture}
}
